Multi-Target Localization in Multi-Static Integrated Sensing and Communication Deployments

In future wireless communication networks, existing active localization will gradually evolve into more sophisticated (passive) sensing functionalities. One main enabler for this process is the merging of information collected from the network's nodes, sensing the environment in a multi-static deployment. The current literature considers single sensing node systems and/or single target scenarios, mainly focusing on specific issues pertaining to hardware impairments or algorithmic challenges. In contrast, in this work we propose an ensemble of techniques for processing the information gathered from multiple sensing nodes, jointly observing an environment with multiple targets. A scattering model is used within a flexibly configurable framework to highlight the challenges and issues with algorithms used in this distributed sensing task. We validate our approach by supporting it with detailed link budget evaluations, considering practical millimeter-wave systems' capabilities. Our numerical evaluations are performed in an indoor scenario, sweeping a variety of parameter to analyze the KPIs sensitivity with respect to each of them. The proposed algorithms to fuse information by multiple nodes show significant gains in terms of targets' localization performance, with up to 35\% for the probability of detection, compared to the baseline with a mono-static setup.

==> tikz/bw_ant.tikz <==

\begin{tikzpicture}

    \def\mincbar{0.35}
    \def\maxcbar{0.95}

    \pgfdeclareplotmark{halfcircle}{%
        %\pgfsetfillcolor{white}%
        %\pgfpathcircle{\pgfpoint{0pt}{0pt}}{\pgfplotmarksize}
        \pgfusepathqfillstroke
        \pgfsetfillcolor{mapped color}%
        \pgfpathmoveto{\pgfpoint{0}{\pgfplotmarksize}}
        \pgfpatharc{90}{270}{\pgfplotmarksize}
        \pgfpathclose
        \pgfusepathqfill
    }

    \centering
    \begin{groupplot}[
        group style={group size=2 by 1, vertical sep=0mm, horizontal sep=1mm},
        width=0.25\textwidth, height=4cm,
        grid=major, grid style={solid,unigrau!20},
        xmin=-0.5, xmax=3.5, xlabel near ticks,
        %xtick={-1.5708,-1.0472,-0.5236,0,0.5236,1.0472,1.5708},
        %xticklabels={-90,-60,-30,0,30,60,90},
        %xtick={-1.3963,-0.6981,0,0.6981,1.3963},
        %xticklabels={-80,-40,0,40,80},
        xtick={0,1,2,3},
        xticklabels={4,8,16,32},
        xlabel near ticks,
        ymin=-0.5, ymax=3.5, ylabel near ticks,
        ytick={0,1,2,3},
        yticklabels={100,200,400,800},
        ylabel near ticks,
        %tick label style={font=\tiny},
        colormap name=jet_inue,
		colorbar style={ylabel={$P_\text{det}$, Precision}, at={(1.04,0)}, anchor=south west, width=2mm, ytick={0.35,0.55,...,0.95}},
		legend style={fill=white, fill opacity=0.4, draw opacity=1, text opacity=1, nodes={scale=0.6, transform shape}, at={(1,1.03)}, anchor=south, /tikz/every even column/.append style={column sep=0.1cm}},
		legend cell align={left},
		legend columns=4,
		view={0}{90}, ]
    
        % p_det
        \nextgroupplot[ylabel={Bandwidth in MHz}, ylabel style = {yshift=-0mm}, xlabel={Azimuth antennas}, xlabel style = {xshift=15mm}, point meta min=\mincbar, point meta max=\maxcbar, ]
            %\addplot3[surf,shader=interp,mesh/ordering=y varies,forget plot] table [x=x, y=y, z=colordata]{%
            %\addplot3[patch,patch refines=3,shader=faceted interp,patch type=biquadratic] table [x=x, y=y, z=colordata]{%
            %\addplot3[surf, shader=faceted interp, forget plot] table [x=x, y=y, z=colordata]{%
            %\addplot3[surf] table[x=x, y=y, z=colordata]{
            
            % single node
            \addplot[scatter, mark=halfcircle, only marks, mark size=7pt, point meta=explicit] table[x=ant_ind, y=bw_ind, meta=p_det_1, col sep=comma] {tikz/data/sweep_antbw_4sap_100rep.dat};

            % multi node
            \addplot[scatter, mark=halfcircle, mark options={rotate=180}, only marks, mark size=7pt, point meta=explicit] table[x=ant_ind, y=bw_ind, meta=p_det_3, col sep=comma] {tikz/data/sweep_antbw_4sap_100rep.dat};

        % precision
        \nextgroupplot[yticklabels=\empty, colorbar, point meta min=\mincbar, point meta max=\maxcbar,]
            
            % single node
            \addplot[scatter, mark=halfcircle, only marks, mark size=7pt, point meta=explicit] table[x=ant_ind, y=bw_ind, meta=p_prec_1, col sep=comma] {tikz/data/sweep_antbw_4sap_100rep.dat};

            % multi node
            \addplot[scatter, mark=halfcircle, mark options={rotate=180}, only marks, mark size=7pt, point meta=explicit] table[x=ant_ind, y=bw_ind, meta=p_prec_3, col sep=comma] {tikz/data/sweep_antbw_4sap_100rep.dat};
            
	\end{groupplot}
\end{tikzpicture}


==> tikz/f1.tikz <==

\begin{tikzpicture}
	\begin{axis}[
		width=0.5\textwidth, height=5cm,
		grid=major, grid style={solid,unigrau!20},
		%xmode=log,
		xmin=-78,xmax=-15,
        %xmin=-85,xmax=-15,
		ymin=-0.05,ymax=1.05,
		xtick={-90,-80,...,-10},
		x dir=reverse,
		ytick={0,0.2,...,1},
		%xticklabels={-90,-60,-30,0,30,60,90},
		%yticklabels={-80,-90,...,-160},
		xlabel={Noise power $P_N$ in dBm}, ylabel={$F_1$},
		xlabel near ticks, ylabel near ticks,
		%colormap name=jet_inue,
		%legend style={nodes={scale=0.73, transform shape}},
		legend cell align={left},
		%legend style={cells={align=left}},
		%legend style={draw=none},
        legend style={/tikz/every even column/.append style={column sep=2.5mm}},
	 	legend columns=4,
		legend style={at={(1,1.05)},anchor=south east},
		%legend style={at={5,5},anchor=north east},
		%legend pos=south west,
		%legend entries={4 node, 3 node, 2 node, 1 node},
		]%legend style={draw=none}

        \addlegendimage{only marks, mark=square*, uni_mittelblau, mark size=4pt}
        \addlegendentry{1\,\ac{sap}}
        \addlegendimage{only marks, mark=square*, uni_apfelgruen, mark size=4pt}
        \addlegendentry{2\,\ac{sap}}
        \addlegendimage{only marks, mark=square*, uni_gelb, mark size=4pt}
        \addlegendentry{3\,\ac{sap}}
        \addlegendimage{only marks, mark=square*, uni_rot, mark size=4pt}
        \addlegendentry{4\,\ac{sap}}
        
        \addlegendimage{darkgray176, solid, very thick}
        \addlegendentry{original}
        \addlegendimage{darkgray176, dashed, very thick}
        \addlegendentry{2-\ac{sap} filter}
        \addlegendimage{black, dotted, very thick}
        \addlegendentry{baseline}
        
        % baseline
        \addplot[black, dotted, very thick] table[x=noisepower, y=f1_1, col sep=comma]{./tikz/data/sweep_noisepower_1sap_100rep_bound.dat}; %, mark=diamond*
        
		% 1 sap merging
        \addplot[uni_mittelblau, very thick] table[x=noisepower, y=f1_1, col sep=comma]{./tikz/data/sweep_noisepower_4sap_1merge_100rep.dat}; %, mark=
		\addplot[uni_apfelgruen, very thick] table[x=noisepower, y=f1_2, col sep=comma]{./tikz/data/sweep_noisepower_4sap_1merge_100rep.dat}; %, mark=*
		\addplot[uni_gelb, very thick] table[x=noisepower, y=f1_3, col sep=comma]{./tikz/data/sweep_noisepower_4sap_1merge_100rep.dat}; %, mark=square*
        \addplot[uni_rot, very thick] table[x=noisepower, y=f1_4, col sep=comma]{./tikz/data/sweep_noisepower_4sap_1merge_100rep.dat}; %, mark=diamond*
		
		% 2 sap merging
		\addplot[uni_mittelblau, dashed, very thick] table[x=noisepower, y=f1_1, col sep=comma]{./tikz/data/sweep_noisepower_4sap_2merge_100rep.dat}; %, mark=
        \addplot[uni_apfelgruen, dashed, very thick] table[x=noisepower, y=f1_2, col sep=comma]{./tikz/data/sweep_noisepower_4sap_2merge_100rep.dat}; %, mark=*
        \addplot[uni_gelb, dashed, very thick] table[x=noisepower, y=f1_3, col sep=comma]{./tikz/data/sweep_noisepower_4sap_2merge_100rep.dat}; %, mark=square*
        \addplot[uni_rot, dashed, very thick] table[x=noisepower, y=f1_4, col sep=comma]{./tikz/data/sweep_noisepower_4sap_2merge_100rep.dat}; %, mark=diamond*
        
	\end{axis}
\end{tikzpicture}


==> tikz/linkbudget_model.tikz <==
\begin{tikzpicture}

%\draw[help lines, color=gray!30, dashed] (0,-1) grid (0.49\textwidth,10cm);

% variables
\def\axisoffset{0.1cm}
\def\linkwidth{1.0cm}
\def\maxy{8cm}
\def\maxx{8.5cm}

\pgfdeclarelayer{background}
\pgfdeclarelayer{ylabels}
\pgfdeclarelayer{axis}
\pgfdeclarelayer{plateaus}
\pgfdeclarelayer{links}
\pgfsetlayers{background,ylabels,axis,plateaus,links,main}


\begin{pgfonlayer}{axis}
    %y-axis
    \node[anchor=south, align=center] at (1cm,\maxy) (node_yaxis) {power\\in dBm};
    \draw[-latex, ultra thick] (1cm,-0.8cm) -- (node_yaxis);
\end{pgfonlayer}

\begin{pgfonlayer}{background}
    \node[rectangle, text=black, fill=uni_mittelblau!70, minimum width=\maxx-1cm, minimum height=0.8cm] (r) at (4.75cm,-0.4cm) {thermal noise floor};

    \draw[draw=none, text=black, fill=uni_apfelgruen!10] (1cm,0) rectangle ++(2*\linkwidth-2*\axisoffset,0.96*\maxy) node[midway, yshift=4cm, rotate=0] {\acrshort{tx}};
    \draw[draw=none, text=black, fill=uni_rot!10] (1cm+2*\linkwidth-2*\axisoffset,0) rectangle ++(1*\linkwidth+4*\axisoffset,0.96*\maxy) node[midway, yshift=4cm, rotate=0] {Channel};
    \draw[draw=none, text=black, fill=uni_mittelblau!10] (1cm+3*\linkwidth+2*\axisoffset,0) rectangle ++(\maxx-1cm-3*\linkwidth-2*\axisoffset,0.96*\maxy) node[midway, yshift=4cm, rotate=0] {\acrshort{rx}};
    
    \draw[draw=none, text=black, fill=uni_gelb!50] (1cm+5.5*\linkwidth-0.3cm,0.05*\maxy) rectangle ++(0.6cm,0.15*\maxy) node[midway, rotate=90] {$\gamma_\mathrm{com}$};
    \draw[draw=none, text=black, fill=uni_gelb!50] (1cm+6.5*\linkwidth-0.3cm,0.05*\maxy) rectangle ++(0.6cm,0.33*\maxy) node[midway, rotate=90] {$\gamma_\mathrm{imag}$};
\end{pgfonlayer}

\begin{pgfonlayer}{ylabels}
    \node[anchor=east] at (1cm-\axisoffset,0.89*\maxy) {$P_\text{\acrshort{tx}}$};
    \node[anchor=east] at (1cm-\axisoffset,0.65*\maxy) {$0$};
    \node[anchor=east] at (1cm-\axisoffset,0.2*\maxy) {$P_\text{\acrshort{rx}}$};
    \node[anchor=east] at (1cm-\axisoffset,0.05*\maxy) {$P_N$};
    \node[anchor=east] at (1cm-\axisoffset,0) {$P_n$};
\end{pgfonlayer}

\begin{pgfonlayer}{plateaus}
    %\draw[black] (1cm-\axisoffset,0.65*\maxy) -- (1cm+\axisoffset,0.65*\maxy);
    \draw[dashed,black] (1cm-\axisoffset,0.65*\maxy) -- (1cm+2*\linkwidth+\axisoffset,0.65*\maxy);
    \draw[dashed, black] (1cm-\axisoffset,0.2*\maxy) -- (1cm+5*\linkwidth-\axisoffset,0.2*\maxy);
    \draw[black] (1cm-\axisoffset,0.05*\maxy) -- (\maxx,0.05*\maxy);
    \draw[black] (1cm-\axisoffset,0) -- (\maxx,0cm);
    
    \draw[thick, uni_rot] (1cm-\axisoffset,0.89*\maxy) -- +(\axisoffset+\linkwidth+\axisoffset,0cm);
    \draw[thick, uni_rot] (1cm+\linkwidth-\axisoffset,0.95*\maxy) -- +(\axisoffset+\linkwidth+\axisoffset,0cm);
    \draw[thick, uni_rot] (1cm+2*\linkwidth-\axisoffset,0.5*\maxy) -- +(\axisoffset+\linkwidth+\axisoffset,0cm);
    \draw[thick, uni_rot] (1cm+3*\linkwidth-\axisoffset,0.55*\maxy) -- +(\axisoffset+\linkwidth+\axisoffset,0cm);
    \draw[thick, uni_rot] (1cm+4*\linkwidth-\axisoffset,0.1*\maxy) -- +(\axisoffset+\linkwidth+\axisoffset,0cm);
    \draw[thick, uni_rot] (1cm+5*\linkwidth-\axisoffset,0.2*\maxy) -- +(\axisoffset+\linkwidth+\axisoffset,0cm);
    %\draw[thick, uni_rot] (1cm+6*\linkwidth-\axisoffset,0.13*\maxy) -- +(\axisoffset+\linkwidth+\axisoffset,0cm);
    \draw[thick, uni_rot] (1cm+6*\linkwidth-\axisoffset,0.38*\maxy) -- +(\axisoffset+\linkwidth+\axisoffset,0cm);
\end{pgfonlayer}

\begin{pgfonlayer}{links}
    \draw[-latex, thick] (1cm+\linkwidth,0.89*\maxy) -- (1cm+\linkwidth,0.95*\maxy) node[midway, right, rotate=0] {$G_\text{\acrshort{tx}}$};
    \draw[-latex, thick] (1cm+2*\linkwidth,0.95*\maxy) -- (1cm+2*\linkwidth,0.5*\maxy) node[midway, right, rotate=0] {$G_P$};
    \draw[-latex, thick] (1cm+3*\linkwidth,0.5*\maxy) -- (1cm+3*\linkwidth,0.55*\maxy) node[midway, right, rotate=0] {$G_\text{\acrshort{rcs}}$};
    \draw[-latex, thick] (1cm+4*\linkwidth,0.55*\maxy) -- (1cm+4*\linkwidth,0.1*\maxy) node[midway, right, rotate=0] {$G_P$};
    \draw[-latex, thick] (1cm+5*\linkwidth,0.1*\maxy) -- (1cm+5*\linkwidth,0.2*\maxy) node[midway, left, rotate=0] {$G_\text{\acrshort{rx}}$};
    \draw[-latex, thick] (1cm+6*\linkwidth,0.2*\maxy) -- (1cm+6*\linkwidth,0.38*\maxy) node[midway, left, rotate=0] {$G_\text{Per}$};
    \draw[-latex, thick] (1cm+5.5*\linkwidth,0*\maxy) -- (1cm+5.5*\linkwidth,0.05*\maxy) node[midway, right, rotate=0] {$F$};

    %\draw[latex-latex, dashed, thick] (1cm+6*\linkwidth,0.05*\maxy) -- (1cm+6*\linkwidth,0.2*\maxy) node[midway, right, rotate=0] {$\gamma_\mathrm{com}$};
    %\draw[latex-latex, dashed, thick] (1cm+7*\linkwidth,0.05*\maxy) -- (1cm+7*\linkwidth,0.38*\maxy) node[midway, right, rotate=0] {$\gamma_\mathrm{imag}$};
\end{pgfonlayer}

\end{tikzpicture}


==> tikz/nb_targets.tikz <==

\begin{tikzpicture}
	\begin{axis}[
		width=0.5\textwidth, height=5cm,
		ymajorgrids, grid style={solid,unigrau!20},
		%xmode=log,
		%xmin=0,xmax=4,
		ymin=-0,ymax=1.05,
		xtick={1,3,5,7,9},
		ytick={0,0.2,...,1},
		%xticklabels={1 Target,3 Targets,5 Targets,7 Targets},
		%yticklabels={-90,-60,-30,0,30,60,90},
		xlabel={Number of targets}, ylabel={$P_\mathrm{det}$},
		xlabel near ticks, ylabel near ticks,
		bar width=3mm,
		%colormap name=jet_inue,
		%legend style={nodes={scale=0.73, transform shape}},
		legend cell align={left},
		%legend style={cells={align=left}},
		legend style={/tikz/every even column/.append style={column sep=0.5cm}},
	 	legend columns=4,
		legend style={at={(0.5,1.05)},anchor=south},
        %legend style={at={(0.5,0.05)},anchor=south},
		%legend pos=south west,
		%legend entries={1 node, 2 nodes, 3 nodes, 4 nodes},
		]

        \addlegendimage{only marks, mark=square*, mark size=4pt, color=uni_mittelblau}
        \addlegendentry{1\,\acrshort{sap}}
        \addlegendimage{only marks, mark=square*, mark size=4pt, color=uni_apfelgruen}
        \addlegendentry{2\,\acrshort{sap}}
        \addlegendimage{only marks, mark=square*, mark size=4pt, color=uni_gelb}
        \addlegendentry{3\,\acrshort{sap}}
        \addlegendimage{only marks, mark=square*, mark size=4pt, color=uni_rot}
        \addlegendentry{4\,\acrshort{sap}}
        
        \addplot[ybar,fill=uni_mittelblau] coordinates {
            (0.4,0.9875)  %
            (2.4,0.8208333333333333)
            (4.4,0.6625)
            (6.4,0.5839285714285714)
            (8.4,0.5394444444444444)
            };
            
        \addplot[ybar,fill=uni_apfelgruen] coordinates {
            (0.8,0.99)
            (2.8,0.9566666666666666)
            (4.8,0.8875)
            (6.8,0.8082142857142857)
            (8.8,0.7616666666666667)
            };
        
        \addplot[ybar,fill=uni_gelb] coordinates {
            (1.2,0.9925)
            (3.2,0.9816666666666666)  %
            (5.2,0.9505)
            (7.2,0.9017857142857143)
            (9.2,0.8605555555555557)
            };
        
        \addplot[ybar,fill=uni_rot] coordinates {
            (1.6,0.9925)
            (3.6,0.9833333333333333)
            (5.6,0.9650000000000002)
            (7.6,0.9325)
            (9.6,0.9097222222222223)
            };
        
        %\addplot+[boxplot prepared={median=1, upper quartile=1.2, lower quartile=0.4, upper whisker=1.5, lower whisker=0.2}, ] coordinates {};
        %\addplot+ [boxplot prepared={lower whisker=0.35, 
        %    % lower quartile=,
        %    median=0.6,
        %    % upper quartile=, 
        %    upper whisker=0.85,},
        %    ]
        %    coordinates {};
        
	\end{axis}
\end{tikzpicture}


==> tikz/pdet.tikz <==

\begin{tikzpicture}
	\begin{axis}[
		width=0.5\textwidth, height=5cm,
		grid=major, grid style={solid,unigrau!20},
		%xmode=log,
		xmin=-75,xmax=-15,
        %xmin=-85,xmax=-15,
		ymin=-0.05,ymax=1.05,
		xtick={-90,-80,...,-10},
		x dir=reverse,
		ytick={0,0.2,...,1},
		%xticklabels={-90,-60,-30,0,30,60,90},
		%yticklabels={-80,-90,...,-160},
		xlabel={Noise power $P_N$ in dBm}, ylabel={$P_\mathrm{det}$},
		xlabel near ticks, ylabel near ticks,
		%colormap name=jet_inue,
		%legend style={nodes={scale=0.73, transform shape}},
		legend cell align={left},
		%legend style={cells={align=left}},
		%legend style={draw=none},
		legend style={/tikz/every even column/.append style={column sep=2.5mm}},
	 	legend columns=4,
		legend style={at={(1,1.05)},anchor=south east},
		%legend style={at={5,5},anchor=north east},
		%legend pos=south west,
		%legend entries={4 node, 3 node, 2 node, 1 node},
		]%legend style={draw=none}

        \addlegendimage{only marks, mark=square*, uni_mittelblau, mark size=4pt}
        \addlegendentry{1\,\ac{sap}}
        \addlegendimage{only marks, mark=square*, uni_apfelgruen, mark size=4pt}
        \addlegendentry{2\,\ac{sap}}
        \addlegendimage{only marks, mark=square*, uni_gelb, mark size=4pt}
        \addlegendentry{3\,\ac{sap}}
        \addlegendimage{only marks, mark=square*, uni_rot, mark size=4pt}
        \addlegendentry{4\,\ac{sap}}
        
        \addlegendimage{darkgray176, solid, very thick}
        \addlegendentry{original}
        \addlegendimage{darkgray176, dashed, very thick}
        \addlegendentry{2-\ac{sap} filter}
        \addlegendimage{black, dotted, very thick}
        \addlegendentry{baseline}

        % baseline
        \addplot[black, dotted, very thick] table[x=noisepower, y=p_det_1, col sep=comma]{./tikz/data/sweep_noisepower_1sap_100rep_bound.dat}; %, mark=diamond*
        
		% 1 sap merging
        \addplot[uni_mittelblau, very thick] table[x=noisepower, y=p_det_1, col sep=comma]{./tikz/data/sweep_noisepower_4sap_1merge_100rep.dat}; %, mark=
		\addplot[uni_apfelgruen, very thick] table[x=noisepower, y=p_det_2, col sep=comma]{./tikz/data/sweep_noisepower_4sap_1merge_100rep.dat}; %, mark=*
        \addplot[uni_gelb, very thick] table[x=noisepower, y=p_det_3, col sep=comma]{./tikz/data/sweep_noisepower_4sap_1merge_100rep.dat}; %, mark=square*
        \addplot[uni_rot, very thick] table[x=noisepower, y=p_det_4, col sep=comma]{./tikz/data/sweep_noisepower_4sap_1merge_100rep.dat}; %, mark=diamond*
		
		% 2 sap merging
		\addplot[uni_mittelblau, dashed, very thick] table[x=noisepower, y=p_det_1, col sep=comma]{./tikz/data/sweep_noisepower_4sap_2merge_100rep.dat}; %, mark=
        \addplot[uni_apfelgruen, dashed, very thick] table[x=noisepower, y=p_det_2, col sep=comma]{./tikz/data/sweep_noisepower_4sap_2merge_100rep.dat}; %, mark=*
        \addplot[uni_gelb, dashed, very thick] table[x=noisepower, y=p_det_3, col sep=comma]{./tikz/data/sweep_noisepower_4sap_2merge_100rep.dat}; %, mark=square*
        \addplot[uni_rot, dashed, very thick] table[x=noisepower, y=p_det_4, col sep=comma]{./tikz/data/sweep_noisepower_4sap_2merge_100rep.dat}; %, mark=diamond*
        
	\end{axis}
\end{tikzpicture}


==> tikz/pdet_log.tikz <==

\begin{tikzpicture}
	\begin{semilogyaxis}[
		width=0.5\textwidth, height=5cm,
		grid=major, grid style={solid,unigrau!20},
		%xmode=log,
		xmin=-90,xmax=-15,
        %xmin=-85,xmax=-15,
		%ymin=-0.05,ymax=1.05,
		xtick={-90,-80,...,-10},
		x dir=reverse,
		%ytick={0,0.2,...,1},
		%xticklabels={-90,-60,-30,0,30,60,90},
		%yticklabels={-80,-90,...,-160},
		xlabel={Noise power in dBm}, ylabel={FNR},
		xlabel near ticks, ylabel near ticks,
		%colormap name=jet_inue,
		%legend style={nodes={scale=0.73, transform shape}},
		legend cell align={left},
		%legend style={cells={align=left}},
		%legend style={draw=none},
		%legend style={/tikz/every even column/.append style={column sep=0.2cm}},
	 	legend columns=4,
		legend style={at={(0,1.05)},anchor=south west},
		%legend style={at={5,5},anchor=north east},
		%legend pos=south west,
		%legend entries={4 node, 3 node, 2 node, 1 node},
		]%legend style={draw=none}

        \addlegendimage{only marks, mark=square*, uni_mittelblau, mark size=4pt}
        \addlegendentry{1\,\ac{sap}}
        \addlegendimage{only marks, mark=square*, uni_apfelgruen, mark size=4pt}
        \addlegendentry{2\,\ac{sap}}
        \addlegendimage{only marks, mark=square*, uni_gelb, mark size=4pt}
        \addlegendentry{3\,\ac{sap}}
        \addlegendimage{only marks, mark=square*, uni_rot, mark size=4pt}
        \addlegendentry{4\,\ac{sap}}
        
        \addlegendimage{darkgray176, solid, very thick}
        \addlegendentry{no filter}
        \addlegendimage{darkgray176, dashed, very thick}
        \addlegendentry{2\,\ac{sap} filter}
        \addlegendimage{black, dotted, very thick}
        \addlegendentry{baseline}

        % baseline
        \addplot[black, dotted, very thick] table[x=noisepower, y expr={1-\thisrow{p_det_1}}, col sep=comma]{./tikz/data/sweep_noisepower_1sap_100rep_bound.dat}; %, mark=diamond*
        
		% 1 sap merging
        \addplot[uni_mittelblau, very thick] table[x=noisepower, y expr={1-\thisrow{p_det_1}}, col sep=comma]{./tikz/data/sweep_noisepower_4sap_1merge_100rep.dat}; %, mark=
		\addplot[uni_apfelgruen, very thick] table[x=noisepower, y expr={1-\thisrow{p_det_2}}, col sep=comma]{./tikz/data/sweep_noisepower_4sap_1merge_100rep.dat}; %, mark=*
        \addplot[uni_gelb, very thick] table[x=noisepower, y expr={1-\thisrow{p_det_3}}, col sep=comma]{./tikz/data/sweep_noisepower_4sap_1merge_100rep.dat}; %, mark=square*
        \addplot[uni_rot, very thick] table[x=noisepower, y expr={1-\thisrow{p_det_4}}, col sep=comma]{./tikz/data/sweep_noisepower_4sap_1merge_100rep.dat}; %, mark=diamond*
		
		% 2 sap merging
		\addplot[uni_mittelblau, dashed, very thick] table[x=noisepower, y expr={1-\thisrow{p_det_1}}, col sep=comma]{./tikz/data/sweep_noisepower_4sap_2merge_100rep.dat};
        \addplot[uni_apfelgruen, dashed, very thick] table[x=noisepower, y expr={1-\thisrow{p_det_2}}, col sep=comma]{./tikz/data/sweep_noisepower_4sap_2merge_100rep.dat};
        \addplot[uni_gelb, dashed, very thick] table[x=noisepower, y expr={1-\thisrow{p_det_3}}, col sep=comma]{./tikz/data/sweep_noisepower_4sap_2merge_100rep.dat};
        \addplot[uni_rot, dashed, very thick] table[x=noisepower, y expr={1-\thisrow{p_det_4}}, col sep=comma]{./tikz/data/sweep_noisepower_4sap_2merge_100rep.dat};
        
	\end{semilogyaxis}
\end{tikzpicture}


==> tikz/prec.tikz <==

\begin{tikzpicture}
	\begin{axis}[
		width=0.5\textwidth, height=5cm,
		grid=major, grid style={solid,unigrau!20},
		%xmode=log,
		xmin=-78,xmax=-15,
        %xmin=-85,xmax=-15,
		ymin=-0.05,ymax=1.05,
		x dir=reverse,
		xtick={-90,-80,...,-10},
        ytick={0,0.2,...,1},
		%xticklabels={-90,-60,-30,0,30,60,90},
		%yticklabels={-80,-90,...,-160},
		%xlabel={\acrshort{snr}\textsubscript{imag} in dB},
		xlabel={Noise power $P_N$ in dBm},
		ylabel={Precision},
		xlabel near ticks, ylabel near ticks,
		%colormap name=jet_inue,
		%legend style={nodes={scale=0.73, transform shape}},
		legend cell align={left},
		%legend style={cells={align=left}},
		%legend style={draw=none},
		legend style={/tikz/every even column/.append style={column sep=2.5mm}},
	 	legend columns=4,
		legend style={at={(1,1.05)},anchor=south east},
		%legend style={at={5,5},anchor=north east},
		%legend pos=south west,
		%legend entries={4 node, 3 node, 2 node, 1 node},
		]%legend style={draw=none}

        \addlegendimage{only marks, mark=square*, uni_mittelblau, mark size=4pt}
        \addlegendentry{1\,\ac{sap}}
        \addlegendimage{only marks, mark=square*, uni_apfelgruen, mark size=4pt}
        \addlegendentry{2\,\ac{sap}}
        \addlegendimage{only marks, mark=square*, uni_gelb, mark size=4pt}
        \addlegendentry{3\,\ac{sap}}
        \addlegendimage{only marks, mark=square*, uni_rot, mark size=4pt}
        \addlegendentry{4\,\ac{sap}}
        
        \addlegendimage{darkgray176, solid, very thick}
        \addlegendentry{original}
        \addlegendimage{darkgray176, dashed, very thick}
        \addlegendentry{2-\ac{sap} filter}
        \addlegendimage{black, dotted, very thick}
        \addlegendentry{baseline}

        % baseline
        \addplot[black, dotted, very thick] table[x=noisepower, y=p_prec_1, col sep=comma]{./tikz/data/sweep_noisepower_1sap_100rep_bound.dat}; %, mark=diamond*
        
        % 1 sap merging
        \addplot[uni_mittelblau, very thick] table[x=noisepower, y=p_prec_1, col sep=comma]{./tikz/data/sweep_noisepower_4sap_1merge_100rep.dat}; %, mark=
        \addplot[uni_apfelgruen, very thick] table[x=noisepower, y=p_prec_2, col sep=comma]{./tikz/data/sweep_noisepower_4sap_1merge_100rep.dat}; %, mark=*
		\addplot[uni_gelb, very thick] table[x=noisepower, y=p_prec_3, col sep=comma]{./tikz/data/sweep_noisepower_4sap_1merge_100rep.dat}; %, mark=square*
		\addplot[uni_rot, very thick] table[x=noisepower, y=p_prec_4, col sep=comma]{./tikz/data/sweep_noisepower_4sap_1merge_100rep.dat}; %, mark=diamond*
		
		
		% 2 sap merging
		\addplot[uni_mittelblau, dashed, very thick] table[x=noisepower, y=p_prec_1, col sep=comma]{./tikz/data/sweep_noisepower_4sap_2merge_100rep.dat}; %, mark=
        \addplot[uni_apfelgruen, dashed, very thick] table[x=noisepower, y=p_prec_2, col sep=comma]{./tikz/data/sweep_noisepower_4sap_2merge_100rep.dat}; %, mark=*
        \addplot[uni_gelb, dashed, very thick] table[x=noisepower, y=p_prec_3, col sep=comma]{./tikz/data/sweep_noisepower_4sap_2merge_100rep.dat}; %, mark=square*
        \addplot[uni_rot, dashed, very thick] table[x=noisepower, y=p_prec_4, col sep=comma]{./tikz/data/sweep_noisepower_4sap_2merge_100rep.dat}; %, mark=diamond*

        % 1 sap merging (no scattering targets)
        %\addplot[uni_mittelblau, dotted, very thick] table[x=noisepower, y=p_prec_1, col sep=comma]{./tikz/data/sweep_noisepower_4sap_1merge_100rep_noscatter.dat}; %, mark=
        %\addplot[uni_apfelgruen, dotted, very thick] table[x=noisepower, y=p_prec_2, col sep=comma]{./tikz/data/sweep_noisepower_4sap_1merge_100rep_noscatter.dat}; %, mark=*
        %\addplot[uni_gelb, dotted, very thick] table[x=noisepower, y=p_prec_3, col sep=comma]{./tikz/data/sweep_noisepower_4sap_1merge_100rep_noscatter.dat}; %, mark=square*
        %\addplot[uni_rot, dotted, very thick] table[x=noisepower, y=p_prec_4, col sep=comma]{./tikz/data/sweep_noisepower_4sap_1merge_100rep_noscatter.dat}; %, mark=diamond*
        
	\end{axis}
\end{tikzpicture}


==> tikz/processing_blockdiagram.tikz <==

\begin{tikzpicture}

    %\draw[help lines, color=gray!30, dashed] (0,0) grid (\textwidth,3);

    \def\height{1.6cm}
    \def\width{1.6cm}
    
    \pgfdeclarelayer{layer0}
    \pgfdeclarelayer{layer1}
    \pgfdeclarelayer{layer2}
    \pgfdeclarelayer{layer3}
    \pgfdeclarelayer{layer4}
    \pgfsetlayers{main,layer0,layer1,layer2,layer3,layer4}
    
    \begin{pgfonlayer}{layer0}
        \node[draw=uni_rot,fill=uni_rot!10, thick, rounded corners=.1cm, minimum height=\height+0.5cm+0.2cm,minimum width=\width+0.2cm+0.5cm,align=left] (scen) at (1.15,1.15) {};

        \node[draw=uni_apfelgruen,fill=uni_apfelgruen!10, thick, rounded corners=.1cm, minimum height=\height+0.5cm,minimum width=0.5cm+4*\width+3*0.4cm,align=left] (sap1) at (7+0.2,1.25) {};
        \node[draw=uni_apfelgruen,fill=uni_apfelgruen!10, thick, rounded corners=.1cm, minimum height=\height+0.5cm,minimum width=0.5cm+4*\width+3*0.4cm,align=left] (sap2) at (7+0.1,1.15) {};
        \node[draw=uni_apfelgruen,fill=uni_apfelgruen!10, thick, rounded corners=.1cm, minimum height=\height+0.5cm,minimum width=0.5cm+4*\width+3*0.4cm,align=left] (sap3) at (7,1.05) {};
        
        \node[draw=uni_mittelblau,fill=uni_mittelblau!10, thick, rounded corners=.1cm, minimum height=\height+0.5cm+0.2cm,minimum width=0.5cm+3*\width+2*0.4cm,align=left] (semf) at (14.95+0,1.15) {};
    \end{pgfonlayer}
    
    \begin{pgfonlayer}{layer1}
        \node[draw=unigrau,fill=white, thick, rounded corners=.1cm, minimum height=\height,minimum width=\width,align=left] (scenb1) at (1.25,1.25) {};
        \node[draw=unigrau,fill=white, thick, rounded corners=.1cm, minimum height=\height,minimum width=\width,align=left] (scenb2) at (1.15,1.15) {};
        \node[draw=unigrau,fill=white, thick, rounded corners=.1cm, minimum height=\height,minimum width=\width,align=left] (scenb3) at (1.05,1.05) {Raytrace};
    \end{pgfonlayer}
    
    \begin{pgfonlayer}{layer2}
        \node[draw=unigrau,fill=white, thick, rounded corners=.1cm, minimum height=\height,minimum width=\width,align=left] (sapb1) at (4,1.05) {Extract\\\acrshort{ctf}};
        \node[draw=unigrau,fill=white, thick, rounded corners=.1cm, minimum height=\height,minimum width=\width,align=left] (sapb2) at (6,1.05) {Periodogr.\\- Pad\\- Window};
        \node[draw=unigrau,fill=white, thick, rounded corners=.1cm, minimum height=\height,minimum width=\width,align=left] (sapb3) at (8,1.05) {\acrshort{cfar}};
        \node[draw=unigrau,fill=white, thick, rounded corners=.1cm, minimum height=\height,minimum width=\width,align=left] (sapb4) at (10,1.05) {Extract\\Peaks};
    \end{pgfonlayer}
        
    \begin{pgfonlayer}{layer3}
        %\node[draw=unigrau,fill=white, thick, rounded corners=.1cm, minimum height=\height*0.85,minimum width=\width,align=left] (semfb1) at (10.5,1.15) {Accumul.\\all  \acrshort{sap}s};
        \node[draw=unigrau,fill=white, thick, rounded corners=.1cm, minimum height=\height,minimum width=\width,align=left] (semfb1) at (12.95,1.15) {Accumul.\\To global}; %{Accumul.\\all \acrshirt{sap}s\\Transform\\ to global};
        \node[draw=unigrau,fill=white, thick, rounded corners=.1cm, minimum height=\height,minimum width=\width,align=left] (semfb2) at (14.95,1.15) {Merge\\-Intra\\-Inter};
        \node[draw=unigrau,fill=white, thick, rounded corners=.1cm, minimum height=\height,minimum width=\width,align=left] (semfb3) at (16.95,1.15) {Expert\\Knowl.};
    \end{pgfonlayer}
    
    \begin{pgfonlayer}{layer4}
        \draw[thick, unigrau] (scenb1.east) -- ($(sap3.west) + (0,0.2)$);
        \draw[thick, unigrau] (scenb2.east) -- ($(sap3.west) + (0,0.1)$);
        \draw[-latex,thick, unigrau] (scenb3.east) -- ($(sapb1.west) + (0,0)$);
        
        %\node[rotate=45] at ($(scen.east) + (0.25,0.35)$) {\textbf{\dots}};
        \draw[-latex,thick, unigrau] (sapb1.east) -- (sapb2.west);
        \draw[-latex,thick, unigrau] (sapb2.east) -- (sapb3.west);
        \draw[-latex,thick, unigrau] (sapb3.east) -- (sapb4.west);
        \draw[thick, unigrau] (sapb4.east) -- (sap3.east);
        
        \node[rotate=45, unigrau] at ($(sap1.east) + (0.25,0.25)$) {\textbf{\dots}};
        \draw[-latex,thick, unigrau] (sap1.east) -- ($(semfb1.west) + (0,0.1)$);
        \draw[-latex,thick, unigrau] (sap2.east) -- ($(semfb1.west) + (0,0)$);
        \draw[-latex,thick, unigrau] (sap3.east) -- ($(semfb1.west) + (0,-0.1)$);
        
        \draw[-latex,thick, unigrau] (semfb1.east) -- (semfb2.west);
        \draw[-latex,thick, unigrau] (semfb2.east) -- (semfb3.west);
        
        \node[anchor=south] at (scen.north) {Scenario};
        \node[anchor=south] at ($(sap1.north) + (-0.1,0)$) {\acrshortpl{sap}};
        \node[anchor=south] at (semf.north) {\acrshort{semf}};
    \end{pgfonlayer}

\end{tikzpicture}


==> tikz/room_size.tikz <==

\begin{tikzpicture}
	\begin{axis}[
		width=0.5\textwidth, height=5cm,
		grid=major, grid style={solid,unigrau!20},
		%xmode=log,
		xmin=2,xmax=100,
        %xmin=-85,xmax=-15,
		ymin=-0.05,ymax=1.05,
		xtick={10,20,...,100},
		%x dir=reverse,
		ytick={0,0.2,...,1},
		%xticklabels={-90,-60,-30,0,30,60,90},
		%yticklabels={-80,-90,...,-160},
		xlabel={Room size in m}, ylabel={Probability}, % ylabel={$P_\mathrm{det}$, Precision, $P_\mathrm{occl}$},
		xlabel near ticks, ylabel near ticks,
		%colormap name=jet_inue,
		%legend style={nodes={scale=0.73, transform shape}},
		legend cell align={left},
		%legend style={cells={align=left}},
		%legend style={draw=none},
		legend style={/tikz/every even column/.append style={column sep=2mm}},
	 	legend columns=5,
		legend style={at={(1,1.05)},anchor=south east},
		%legend style={at={5,5},anchor=north east},
		%legend pos=south west,
		%legend entries={4 node, 3 node, 2 node, 1 node},
		]%legend style={draw=none}

        \addlegendimage{only marks, mark=square*, uni_mittelblau, mark size=4pt}
        \addlegendentry{1\,\ac{sap}}
        %\addlegendimage{only marks, mark=square*, uni_apfelgruen, mark size=4pt}
        %\addlegendentry{2\,\ac{sap}}
        %\addlegendimage{only marks, mark=square*, uni_gelb, mark size=4pt}
        %\addlegendentry{3\,\ac{sap}}
        \addlegendimage{only marks, mark=square*, uni_rot, mark size=4pt}
        \addlegendentry{4\,\ac{sap}}
        
        \addlegendimage{darkgray176, solid, very thick}
        \addlegendentry{$P_\mathrm{det}$}
        \addlegendimage{darkgray176, dashed, very thick}
        \addlegendentry{Precision}
        \addlegendimage{black, dotted, very thick}
        \addlegendentry{$P_\mathrm{occ}$}
        
		% detection
        \addplot[uni_mittelblau, very thick] table[x=roomsize, y=p_det_1, col sep=comma]{./tikz/data/sweep_roomsize_4sap_100rep.dat}; %, mark=
		%\addplot[uni_apfelgruen, very thick] table[x=noisepower, y=p_det_2, col sep=comma]{./tikz/data/sweep_roomsize_4sap_100rep.dat}; %, mark=*
        %\addplot[uni_gelb, very thick] table[x=noisepower, y=p_det_3, col sep=comma]{./tikz/data/sweep_roomsize_4sap_100rep.dat}; %, mark=square*
        \addplot[uni_rot, very thick] table[x=roomsize, y=p_det_4, col sep=comma]{./tikz/data/sweep_roomsize_4sap_100rep.dat}; %, mark=diamond*

        % precision
        \addplot[uni_mittelblau, dashed, very thick] table[x=roomsize, y=p_prec_1, col sep=comma]{./tikz/data/sweep_roomsize_4sap_100rep.dat}; %, mark=
		%\addplot[uni_apfelgruen, dashed, very thick] table[x=noisepower, y=p_prec_2, col sep=comma]{./tikz/data/sweep_roomsize_4sap_100rep.dat}; %, mark=*
        %\addplot[uni_gelb, dashed, very thick] table[x=noisepower, y=p_prec_3, col sep=comma]{./tikz/data/sweep_roomsize_4sap_100rep.dat}; %, mark=square*
        \addplot[uni_rot, dashed, very thick] table[x=roomsize, y=p_prec_4, col sep=comma]{./tikz/data/sweep_roomsize_4sap_100rep.dat}; %, mark=diamond*

        % occlusion probability
        \addplot[black, dotted, very thick] table[x=roomsize, y=p_occl, col sep=comma]{./tikz/data/sweep_roomsize_4sap_100rep.dat}; %, mark=
        
	\end{axis}
\end{tikzpicture}


==> tikz/scenario_examples.tikz <==

\begin{tikzpicture}

    \def\pwidth{0.22\textwidth}

    \centering

    \begin{groupplot}[
        group style={group name=scenarioplots, group size=5 by 1, vertical sep=0mm, horizontal sep=8mm},
        width=1\textwidth, height=4cm,
        grid=major, grid style={solid,unigrau!20},
        ]


        % TARGETS
        \nextgroupplot[
            width=\pwidth, axis equal, xshift=0mm,
            xmin=-5.3, xmax=5.3, xlabel={x in m}, xlabel near ticks, xtick={-4,-2,...,4}, xlabel style={yshift=1mm},
            ymin=-5.3, ymax=5.3, ylabel={y in m}, ylabel near ticks, ytick={-4,-2,...,4}, ylabel style={yshift=-2mm},
            ]
    
            % paths
            \addlegendimage{thin, mark=none, dashed, color=black}
            \draw[thin, mark=none, dashed, color=black] (0,-5) -- (-1,-2);
            \draw[thin, mark=none, dashed, color=black] (0,-5) -- (-2,1);
            \draw[thin, mark=none, dashed, color=black] (0,-5) -- (4.636708728449708,1.7345988715293892);
            \draw[thin, mark=none, dashed, color=black] (0,-5) -- (3.494751695788225,-1.890886196338225);
            \draw[thin, mark=none, dashed, color=black] (0,-5) -- (1.9471586219617354,3.8552026670994675);

            \draw[thin, mark=none, dashed, color=black] (-5,0) -- (-1,-2);
            \draw[thin, mark=none, dashed, color=black] (-5,0) -- (-2,1);
            \draw[thin, mark=none, dashed, color=black] (-5,0) -- (4.636708728449708,1.7345988715293892);
            \draw[thin, mark=none, dashed, color=black] (-5,0) -- (3.494751695788225,-1.890886196338225);
            \draw[thin, mark=none, dashed, color=black] (-5,0) -- (1.9471586219617354,3.8552026670994675);

            \draw[thin, mark=none, dashed, color=black] (0,5) -- (-1,-2);
            \draw[thin, mark=none, dashed, color=black] (0,5) -- (-2,1);
            \draw[thin, mark=none, dashed, color=black] (0,5) -- (4.636708728449708,1.7345988715293892);
            \draw[thin, mark=none, dashed, color=black] (0,5) -- (3.494751695788225,-1.890886196338225);
            \draw[thin, mark=none, dashed, color=black] (0,5) -- (1.9471586219617354,3.8552026670994675);

            \draw[thin, mark=none, dashed, color=black] (5,0) -- (-1,-2);
            \draw[thin, mark=none, dashed, color=black] (5,0) -- (-2,1);
            \draw[thin, mark=none, dashed, color=black] (5,0) -- (4.636708728449708,1.7345988715293892);
            \draw[thin, mark=none, dashed, color=black] (5,0) -- (3.494751695788225,-1.890886196338225);
            \draw[thin, mark=none, dashed, color=black] (5,0) -- (1.9471586219617354,3.8552026670994675);
            \label{plots:paths}

            % ground truth targets
            \addplot[only marks, mark=*, mark options={fill=white}, color=uni_mittelblau, mark size=3pt,] table[x=x, y=y, col sep=comma]{./tikz/data/scenario_example/location_targets.dat};
            \label{plots:targets}

            % antennas
            \addlegendimage{only marks, mark=triangle*, mark size=3.5pt, color=darkgray176}
            \node[isosceles triangle, isosceles triangle apex angle=60, rotate=180, fill=darkgray176, rotate=90, minimum size=1mm, scale=0.6] at (0,-5,0){};
            \node[isosceles triangle, isosceles triangle apex angle=60, rotate=90, fill=darkgray176, rotate=90, minimum size=1mm, scale=0.6] at (-5,0,0){};
            \node[isosceles triangle, isosceles triangle apex angle=60, rotate=0, fill=darkgray176, rotate=90, minimum size=1mm, scale=0.6] at (0,5,0){};
            \node[isosceles triangle, isosceles triangle apex angle=60, rotate=-90, fill=darkgray176, rotate=90, minimum size=1mm, scale=0.6] at (5,0,0){};
            \label{plots:antennas}
    
            % antenna labels
            \node[align=center] at (axis cs: 0.9,-4.7) {\scriptsize{1}};
            \node[align=center] at (axis cs: -5.0,-1.1) {\scriptsize{2}};
            \node[align=center] at (axis cs: -0.9,4.7,0) {\scriptsize{3}};
            \node[align=center] at (axis cs: 5.0,1.1) {\scriptsize{4}};



        % SCATTERERS
        \nextgroupplot[
            width=\pwidth, xshift=2mm,
            xmin=-5.3, xmax=5.3, xlabel={x in m}, xlabel near ticks, xtick={-3,0,3}, xlabel style={yshift=1.5mm},
            ymin=-5.3, ymax=5.3, ylabel={}, ylabel near ticks, ytick={-3,0,3}, ylabel style={yshift=0mm},
            zmin=-1.5, zmax=1.5, zlabel={}, ztick={-1,0,1},
            ]

            % ground truth targets
            \addplot3[only marks, mark=o, color=uni_mittelblau, mark size=2pt,] table[x=x, y=y, z=z, col sep=comma]{./tikz/data/scenario_example/location_targets.dat};

            % scatterers
            \addplot3[only marks, mark=*, color=black, mark size=1pt,] table[x=x, y=y, z=z, col sep=comma]{./tikz/data/scenario_example/location_scatterers.dat};
            \label{plots:scatterers}



        % PER_1
        \nextgroupplot[
            width=\pwidth, xshift=6mm,
            xmin=-pi/2, xmax=pi/2, xlabel={Angle in \textdegree}, xlabel near ticks, xlabel style={xshift=12.5mm, yshift=1mm}, %xtick={-1.3963,-0.6981,0,0.6981,1.3963}, xticklabels={-80,-40,0,40,80},
            xtick={-1.5708,-1.0472,-0.5236,0,0.5236,1.0472,1.5708}, xticklabels={,-60,,0,,60,},
            %xtick={-1.0472,0,1.0472}, xticklabels={-60,0,60},
            ymin=0, ymax=30, ylabel={Range in m}, ylabel near ticks, ytick={0,5,...,30}, ylabel style={yshift=-2mm},
            %point meta min=-60, point meta max=0, colormap name=jet_inue, colorbar style={ylabel={Norm. power [dB]}, at={(1.04,0)}, anchor=south west, width=2mm}, %, ytick={0.8,0.9,1}}, legend style={fill=white, fill opacity=0.4, draw opacity=1, text opacity=1, nodes={scale=1, transform shape}, at={(1,1)}, %anchor=east, /tikz/every even column/.append style={column sep=0.1cm}, font=\small, {minimum width=2.5 cm}}, legend cell align={left}, legend columns=4, view={0}{90}, axis on top, ]
            grid=major, grid style={solid,unigrau!20}, axis on top,
            ]

            % periodogram
            \addplot graphics [xmin=-1.57, xmax=1.57, ymin=0, ymax=30]{./tikz/data/scenario_example/periodogram_-64dBm_sap1.png};

            % ground truth targets
            \addplot[only marks, mark=o, color=uni_mittelblau, mark size=3pt,] table[x=angle_az, y=range, col sep=comma]{./tikz/data/scenario_example/location_targets_sap1.dat};

            % extracted
            \addplot[mark=x,only marks,mark size=5pt,color=black,] table[x=angle_az, y=range, col sep=comma]{./tikz/data/scenario_example/location_extracted_sap1.dat};
            \label{plots:extracted}



        % PER_2
        \nextgroupplot[
            width=\pwidth, xshift=-7mm,
            xmin=-pi/2, xmax=pi/2, xlabel={}, xlabel near ticks, %xtick={-1.3963,-0.6981,0,0.6981,1.3963}, xticklabels={-80,-40,0,40,80},
            xtick={-1.5708,-1.0472,-0.5236,0,0.5236,1.0472,1.5708}, xticklabels={,-60,,0,,60,}, xlabel style={yshift=1mm},
            %xtick={-1.0472,0,1.0472}, xticklabels={-60,0,60},
            ymin=0, ymax=30, ylabel={}, ylabel near ticks, ytick={0,5,...,30}, yticklabels={,,}, ylabel style={yshift=0mm},
            %point meta min=-60, point meta max=0, colormap name=jet_inue, colorbar style={ylabel={Norm. power [dB]}, at={(1.04,0)}, anchor=south west, width=2mm}, %, ytick={0.8,0.9,1}}, legend style={fill=white, fill opacity=0.4, draw opacity=1, text opacity=1, nodes={scale=1, transform shape}, at={(1,1)}, %anchor=east, /tikz/every even column/.append style={column sep=0.1cm}, font=\small, {minimum width=2.5 cm}}, legend cell align={left}, legend columns=4, view={0}{90}, axis on top, ]
            grid=major, grid style={solid,unigrau!20}, axis on top,
            colorbar, colormap name=jet_inue, colorbar style={ylabel={Norm. power in dB}, at={(1.04,0)}, anchor=south west, width=2mm, yticklabel style={font=\small}, ylabel style={yshift=2mm, font=\small}, ytick={-50,-40,...,0}}, point meta min=-50, point meta max=0,
            ]
            
            % periodogram
            \addplot graphics [xmin=-1.57, xmax=1.57, ymin=0, ymax=30]{./tikz/data/scenario_example/periodogram_-84dBm_sap4.png};

            % ground truth targets
            \addplot[only marks, mark=o, color=uni_mittelblau, mark size=3pt,] table[x=angle_az, y=range, col sep=comma]{./tikz/data/scenario_example/location_targets_sap4.dat};

            % extracted
            \addplot[mark=x,only marks,mark size=5pt,color=black,] table[x=angle_az, y=range, col sep=comma]{./tikz/data/scenario_example/location_extracted_sap4.dat};



        % RESULTS
        \nextgroupplot[
            title={$P_\mathrm{det}=1$, Prec$ =0.83$}, title style={yshift=-2.5mm, font=\scriptsize},
            width=\pwidth, axis equal, xshift=17mm,
            xmin=-5.3, xmax=5.3, xlabel={x in m}, xlabel near ticks, xtick={-4,-2,...,4}, xlabel style={yshift=1mm},
            ymin=-5.3, ymax=5.3, ylabel={y in m}, ylabel near ticks, ytick={-4,-2,...,4}, ylabel style={yshift=-2mm},
            ]
    
            % ground truth targets
            \addplot[only marks, mark=o, color=uni_mittelblau, mark size=3pt,] table[x=x, y=y, col sep=comma]{./tikz/data/scenario_example/location_targets.dat};

            % extracted targets
            \addplot[only marks, mark=x, color=black, mark size=5pt,] table[x=x, y=y, col sep=comma]{./tikz/data/scenario_example/location_extracted_all.dat};

            % estimated targets
            \addplot[only marks, mark=*, color=uni_apfelgruen, mark size=2pt,] table[x=x, y=y, col sep=comma]{./tikz/data/scenario_example/location_fused.dat};
            \label{plots:estimates}

            % estimated targets (incorrect)
            \addplot[only marks, mark=*, color=uni_rot, mark size=2pt,] table[x=x, y=y]{
            x y
            2.65402298864542 -1.9233429246463105
            };
            \label{plots:estimates_false}

	\end{groupplot}

    % legend
    \path (scenarioplots c1r1.north west|-current bounding box.north) -- coordinate(legendpos) (scenarioplots c5r1.north east|-current bounding box.north);
    \matrix[
        matrix of nodes, anchor=south, draw, inner sep=0.2em, draw
        ]at([yshift=0.5mm]legendpos)
        {
        \ref{plots:antennas} & \acrshort{sap} & [4mm]
        \ref{plots:targets} & Target & [4mm]
        \ref{plots:paths} & Principle paths & [4mm]
        %\draw[thick, dashed, black] (0,0.12) -- (0.5,0.12); & Principle paths & [4mm]
        \ref{plots:scatterers} & Scatterer & [4mm]
        \ref{plots:extracted} & Extracted & [4mm]
        \ref{plots:estimates} & True estimate & [4mm]
        \ref{plots:estimates_false} & False estimate \\
        };
 
\end{tikzpicture}

